Observer-Aware Probabilistic Planning Under Partial Observability

In this article, we are interested in planning problems where the agent is aware of the presence of an observer, and where this observer is in a partial observability situation. The agent has to choose its strategy so as to optimize the information transmitted by observations. Building on observer-aware Markov decision processes (OAMDPs), we propose a framework to handle this type of problems and thus formalize properties such as legibility, explicability and predictability. This extension of OAMDPs to partial observability can not only handle more realistic problems, but also permits considering dynamic hidden variables of interest. These dynamic target variables allow, for instance, working with predictability, or with legibility problems where the goal might change during execution. We discuss theoretical properties of PO-OAMDPs and, experimenting with benchmark problems, we analyze HSVI's convergence behavior with dedicated initializations and study the resulting strategies.

==> XPHSVI/Legibility/10_MDP_policy.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,15);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=cyan!50] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=cyan!50] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=cyan!50] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=cyan!50] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=cyan!50] (2,10) rectangle (3,11);
\draw[fill=cyan!50] (3,10) rectangle (4,11);
\draw[fill=cyan!50] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=cyan!50] (1,12) rectangle (2,13);
\draw[fill=cyan!50] (2,12) rectangle (3,13);
\draw[fill=cyan!50] (3,12) rectangle (4,13);
\draw[fill=cyan!50] (4,12) rectangle (5,13);
\draw[fill=cyan!50] (5,12) rectangle (6,13);
\draw[fill=cyan!50] (5,13) rectangle (6,14);
\draw[fill=cyan!50] (1,13) rectangle (2,14);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\begin{scope}[shift={(1.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (2,13) rectangle (3,14);
\draw[fill=green] (3.500000,13.500000) circle (0.500000);
\draw[fill=cyan!50] (4,13) rectangle (5,14);
\begin{scope}[shift={(5.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (3,14) rectangle (4,15);
\draw[fill=gray] (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.900000,13.500000);
\draw[-Latex,draw=black!2] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!1] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!1] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.100000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.900000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.100000,13.500000);
\draw[-Latex,draw=black!1] (4.500000,13.500000)--(4.900000,13.500000);
\draw[-Latex,draw=black!1] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (5.500000,13.500000)--(5.100000,13.500000);
\draw[-Latex,draw=black!2] (5.500000,13.500000)--(5.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.900000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.900000,12.500000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.500000,12.900000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.900000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.500000,12.900000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.900000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.500000,12.900000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.900000,11.500000);
\draw[-Latex,draw=black!100] (2.500000,11.500000)--(2.500000,11.900000);
\draw[-Latex,draw=black!100] (2.500000,11.500000)--(2.900000,11.500000);
\draw[-Latex,draw=black!100] (3.500000,11.500000)--(3.500000,11.900000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.100000,11.500000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.900000);
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.100000,11.500000);
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.900000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.900000,10.500000);
\draw[-Latex,draw=black!2] (3.500000,10.500000)--(3.100000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.500000,10.900000);
\draw[-Latex,draw=black!2] (3.500000,10.500000)--(3.900000,10.500000);
\draw[-Latex,draw=black!2] (3.500000,10.500000)--(3.500000,10.100000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.100000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.900000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.100000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.900000,9.500000);
\draw[-Latex,draw=black!2] (3.500000,9.500000)--(3.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!2] (3.500000,9.500000)--(3.900000,9.500000);
\draw[-Latex,draw=black!2] (3.500000,9.500000)--(3.500000,9.100000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.100000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.100000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.900000,8.500000);
\draw[-Latex,draw=black!2] (3.500000,8.500000)--(3.100000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.500000,8.900000);
\draw[-Latex,draw=black!2] (3.500000,8.500000)--(3.900000,8.500000);
\draw[-Latex,draw=black!2] (3.500000,8.500000)--(3.500000,8.100000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.100000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.100000,8.500000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.500000,7.900000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!2] (3.500000,7.500000)--(3.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.900000);
\draw[-Latex,draw=black!2] (3.500000,7.500000)--(3.900000,7.500000);
\draw[-Latex,draw=black!2] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.500000,6.900000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.900000,6.500000);
\draw[-Latex,draw=black!2] (3.500000,6.500000)--(3.100000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!2] (3.500000,6.500000)--(3.900000,6.500000);
\draw[-Latex,draw=black!2] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.100000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.100000,6.500000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.900000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.100000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.100000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.100000,5.500000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.900000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.900000,4.500000);
\draw[-Latex,draw=black!2] (3.500000,4.500000)--(3.100000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.900000);
\draw[-Latex,draw=black!2] (3.500000,4.500000)--(3.900000,4.500000);
\draw[-Latex,draw=black!2] (3.500000,4.500000)--(3.500000,4.100000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.100000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.100000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.900000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.900000,3.500000);
\draw[-Latex,draw=black!2] (3.500000,3.500000)--(3.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.900000);
\draw[-Latex,draw=black!2] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!2] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.100000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.900000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.100000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.900000,2.500000);
\draw[-Latex,draw=black!2] (3.500000,2.500000)--(3.100000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.900000);
\draw[-Latex,draw=black!2] (3.500000,2.500000)--(3.900000,2.500000);
\draw[-Latex,draw=black!2] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.100000,2.500000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.100000,2.500000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!2] (3.500000,1.500000)--(3.100000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.500000,1.900000);
\draw[-Latex,draw=black!2] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.100000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.100000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.500000,1.900000);
\end{tikzpicture}


==> XPHSVI/Legibility/10_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,15);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=cyan!50] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=cyan!50] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=cyan!50] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=cyan!50] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=cyan!50] (2,10) rectangle (3,11);
\draw[fill=cyan!50] (3,10) rectangle (4,11);
\draw[fill=cyan!50] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=cyan!50] (1,12) rectangle (2,13);
\draw[fill=cyan!50] (2,12) rectangle (3,13);
\draw[fill=cyan!50] (3,12) rectangle (4,13);
\draw[fill=cyan!50] (4,12) rectangle (5,13);
\draw[fill=cyan!50] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=cyan!50] (5,13) rectangle (6,14);
\draw[fill=cyan!50] (1,13) rectangle (2,14);
\begin{scope}[shift={(1.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (2,13) rectangle (3,14);
\draw[fill=green] (3.500000,13.500000) circle (0.500000);
\draw[fill=cyan!50] (4,13) rectangle (5,14);
\begin{scope}[shift={(5.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (3,14) rectangle (4,15);
\draw[fill=gray] (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (3.500000,1.500000) circle (0.300000);
\draw[-Latex] (3.500000,1.100000)--(3.500000,1.900000);
\draw[-Latex] (3.500000,2.100000)--(3.500000,2.900000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.900000)--(3.500000,5.100000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.900000)--(3.500000,5.100000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.100000)--(3.500000,5.900000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (3.500000,5.900000)--(3.500000,5.100000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.100000)--(3.500000,5.900000);
\draw[-Latex] (3.500000,6.100000)--(3.500000,6.900000);
\draw[-Latex] (3.500000,7.100000)--(3.500000,7.900000);
\draw[-Latex] (3.500000,8.100000)--(3.500000,8.900000);
\draw[-Latex] (3.500000,9.100000)--(3.500000,9.900000);
\draw[-Latex] (3.500000,10.100000)--(3.500000,10.900000);
\draw[-Latex] (3.500000,11.100000)--(3.500000,11.900000);
\draw[-Latex] (3.500000,12.100000)--(3.500000,12.900000);

%% ajout manuel
\node at (1.500000,13.500000) {\huge$\psi_1$};
\node at (3.500000,13.500000) {\huge$\psi_2$};
\node at (5.500000,13.500000) {\huge$\psi_3$};
\end{tikzpicture}


==> XPHSVI/Legibility/10_trajectory_number_0_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=19,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.121543) (5,0.084971) (6,0.059093) (7,0.039358) (8,0.026485) (9,0.017215) (10,0.011405) (11,0.007331) (12,0.004824) (13,0.003086) (14,0.003325) (15,0.003199) (16,0.003131) (17,0.003111) (18,0.003082) (19,0.003078) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.756913) (5,0.830058) (6,0.881813) (7,0.921284) (8,0.947030) (9,0.965571) (10,0.977190) (11,0.985338) (12,0.990353) (13,0.993828) (14,0.993350) (15,0.993602) (16,0.993737) (17,0.993777) (18,0.993837) (19,0.993845) }
\closedcycle;
\addlegendentry{$\psi_2$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.121543) (5,0.084971) (6,0.059093) (7,0.039358) (8,0.026485) (9,0.017215) (10,0.011405) (11,0.007331) (12,0.004824) (13,0.003086) (14,0.003325) (15,0.003199) (16,0.003131) (17,0.003111) (18,0.003082) (19,0.003078) }
\closedcycle;
\addlegendentry{$\psi_3 $}\end{axis}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ajout manuel


\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=19,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{D5}{3}{19}
\ObservationLine[dashed]{3}

\textBelief{D5}{5}{19}
\ObservationLine[dashed]{5}

\textBelief{D5}{7}{19}
\ObservationLine[dashed]{7}

\textBelief{D5}{9}{19}
\ObservationLine[dashed]{9}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}


==> XPHSVI/Legibility/12_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=green] (1.500000,8.500000) circle (0.500000);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\begin{scope}[shift={(5.500000 ,8)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[-Latex] (2.500000,1.100000)--(2.500000,1.900000);
\draw[-Latex] (2.900000,2.500000)--(2.100000,2.500000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);

%% ajout manuel
\node at (1.500000,8.500000) {\huge$\psi_1$};
\node at (5.500000,8.500000) {\huge$\psi_2$};
\end{tikzpicture}


==> XPHSVI/Legibility/12_trajectory_number_0_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.500000) (1,0.500000) (2,0.500000) (3,0.500000) (4,0.995652) (5,0.995652) (6,0.995793) (7,0.995793) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.500000) (1,0.500000) (2,0.500000) (3,0.500000) (4,0.004348) (5,0.004348) (6,0.004207) (7,0.004207) }
\closedcycle;
\addlegendentry{$\psi_2 $}\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%ajout manuel
\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=7,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{B4}{3}{7}
\ObservationLine[dashed]{3}
\end{axis}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{tikzpicture}


==> XPHSVI/Legibility/2_MDP_policy.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,7);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=green] (1.500000,5.500000) circle (0.500000);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\begin{scope}[shift={(3.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,5) rectangle (5,6);
\begin{scope}[shift={(5.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.100000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.100000,5.500000);
\draw[-Latex,draw=black!1] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!1] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.100000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.100000,5.500000);
\draw[-Latex,draw=black!2] (4.500000,5.500000)--(4.900000,5.500000);
\draw[-Latex,draw=black!2] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.100000,5.500000);
\draw[-Latex,draw=black!2] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!1] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!1] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.100000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.900000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.100000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.900000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.100000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.100000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.900000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.900000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.100000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.900000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.100000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.100000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.100000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.900000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.100000,2.500000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.100000,2.500000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!2] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.100000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.100000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.500000,1.900000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.100000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.100000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.500000,1.900000);
\end{tikzpicture}


==> XPHSVI/Legibility/2_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,7);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=green] (1.500000,5.500000) circle (0.500000);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\begin{scope}[shift={(3.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,5) rectangle (5,6);
\begin{scope}[shift={(5.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (3.500000,1.500000) circle (0.300000);
\draw[-Latex] (3.500000,1.100000)--(3.500000,1.900000);
\draw[-Latex] (3.900000,2.500000)--(3.100000,2.500000);
\draw[-Latex] (2.500000,2.100000)--(2.500000,2.900000);
\draw[-Latex] (2.900000,3.500000)--(2.100000,3.500000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);

%% ajout manuel
\node at (1.500000,5.500000) {\huge$\psi_1$};
\node at (3.500000,5.500000) {\huge$\psi_2$};
\node at (5.500000,5.500000) {\huge$\psi_3$};
\end{tikzpicture}


==> XPHSVI/Legibility/2_trajectory_number_0_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.387745) (3,0.682604) (4,0.936174) (5,0.960612) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.224510) (3,0.214173) (4,0.042597) (5,0.026267) }
\closedcycle;
\addlegendentry{$\psi_2$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.387745) (3,0.103223) (4,0.021229) (5,0.013121) }
\closedcycle;
\addlegendentry{$\psi_0 $}\end{axis}



\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=5,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{C3}{2}{5}
\ObservationLine[dashed]{2}

\textBelief{B3}{3}{5}
\ObservationLine[dashed]{3}

\end{axis}

\end{tikzpicture}


==> XPHSVI/Legibility/7_MDP_policy.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,15);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=cyan!50] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=cyan!50] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=cyan!50] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=cyan!50] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=cyan!50] (2,10) rectangle (3,11);
\draw[fill=cyan!50] (3,10) rectangle (4,11);
\draw[fill=cyan!50] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=cyan!50] (1,12) rectangle (2,13);
\draw[fill=cyan!50] (2,12) rectangle (3,13);
\draw[fill=cyan!50] (3,12) rectangle (4,13);
\draw[fill=cyan!50] (4,12) rectangle (5,13);
\draw[fill=cyan!50] (5,12) rectangle (6,13);
\draw[fill=cyan!50] (5,13) rectangle (6,14);
\draw[fill=cyan!50] (3,13) rectangle (4,14);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=green] (1.500000,13.500000) circle (0.500000);
\draw[fill=cyan!50] (2,13) rectangle (3,14);
\begin{scope}[shift={(3.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,13) rectangle (5,14);
\begin{scope}[shift={(5.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (3,14) rectangle (4,15);
\draw[fill=gray] (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.100000,13.500000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.900000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.900000,13.500000);
\draw[-Latex,draw=black!100] (1.500000,13.500000)--(1.500000,13.100000);
\draw[-Latex,draw=black!100] (2.500000,13.500000)--(2.100000,13.500000);
\draw[-Latex,draw=black!1] (2.500000,13.500000)--(2.900000,13.500000);
\draw[-Latex,draw=black!1] (2.500000,13.500000)--(2.500000,13.100000);
\draw[-Latex,draw=black!100] (3.500000,13.500000)--(3.100000,13.500000);
\draw[-Latex,draw=black!2] (3.500000,13.500000)--(3.900000,13.500000);
\draw[-Latex,draw=black!2] (3.500000,13.500000)--(3.500000,13.100000);
\draw[-Latex,draw=black!100] (4.500000,13.500000)--(4.100000,13.500000);
\draw[-Latex,draw=black!2] (4.500000,13.500000)--(4.900000,13.500000);
\draw[-Latex,draw=black!2] (4.500000,13.500000)--(4.500000,13.100000);
\draw[-Latex,draw=black!100] (5.500000,13.500000)--(5.100000,13.500000);
\draw[-Latex,draw=black!2] (5.500000,13.500000)--(5.500000,13.100000);
\draw[-Latex,draw=black!100] (1.500000,12.500000)--(1.500000,12.900000);
\draw[-Latex,draw=black!1] (1.500000,12.500000)--(1.900000,12.500000);
\draw[-Latex,draw=black!1] (1.500000,12.500000)--(1.500000,12.100000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.100000,12.500000);
\draw[-Latex,draw=black!100] (2.500000,12.500000)--(2.500000,12.900000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.100000,12.500000);
\draw[-Latex,draw=black!100] (3.500000,12.500000)--(3.500000,12.900000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.100000,12.500000);
\draw[-Latex,draw=black!100] (4.500000,12.500000)--(4.500000,12.900000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.100000,12.500000);
\draw[-Latex,draw=black!100] (5.500000,12.500000)--(5.500000,12.900000);
\draw[-Latex,draw=black!100] (1.500000,11.500000)--(1.500000,11.900000);
\draw[-Latex,draw=black!2] (1.500000,11.500000)--(1.900000,11.500000);
\draw[-Latex,draw=black!2] (1.500000,11.500000)--(1.500000,11.100000);
\draw[-Latex,draw=black!100] (2.500000,11.500000)--(2.100000,11.500000);
\draw[-Latex,draw=black!100] (2.500000,11.500000)--(2.500000,11.900000);
\draw[-Latex,draw=black!100] (3.500000,11.500000)--(3.100000,11.500000);
\draw[-Latex,draw=black!100] (3.500000,11.500000)--(3.500000,11.900000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.100000,11.500000);
\draw[-Latex,draw=black!100] (4.500000,11.500000)--(4.500000,11.900000);
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.100000,11.500000);
\draw[-Latex,draw=black!100] (5.500000,11.500000)--(5.500000,11.900000);
\draw[-Latex,draw=black!100] (1.500000,10.500000)--(1.500000,10.900000);
\draw[-Latex,draw=black!2] (1.500000,10.500000)--(1.900000,10.500000);
\draw[-Latex,draw=black!2] (1.500000,10.500000)--(1.500000,10.100000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.100000,10.500000);
\draw[-Latex,draw=black!100] (2.500000,10.500000)--(2.500000,10.900000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.100000,10.500000);
\draw[-Latex,draw=black!100] (3.500000,10.500000)--(3.500000,10.900000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.100000,10.500000);
\draw[-Latex,draw=black!100] (4.500000,10.500000)--(4.500000,10.900000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.100000,10.500000);
\draw[-Latex,draw=black!100] (5.500000,10.500000)--(5.500000,10.900000);
\draw[-Latex,draw=black!100] (1.500000,9.500000)--(1.500000,9.900000);
\draw[-Latex,draw=black!2] (1.500000,9.500000)--(1.900000,9.500000);
\draw[-Latex,draw=black!2] (1.500000,9.500000)--(1.500000,9.100000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.100000,9.500000);
\draw[-Latex,draw=black!100] (2.500000,9.500000)--(2.500000,9.900000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.100000,9.500000);
\draw[-Latex,draw=black!100] (3.500000,9.500000)--(3.500000,9.900000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.100000,9.500000);
\draw[-Latex,draw=black!100] (4.500000,9.500000)--(4.500000,9.900000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.100000,9.500000);
\draw[-Latex,draw=black!100] (5.500000,9.500000)--(5.500000,9.900000);
\draw[-Latex,draw=black!100] (1.500000,8.500000)--(1.500000,8.900000);
\draw[-Latex,draw=black!2] (1.500000,8.500000)--(1.900000,8.500000);
\draw[-Latex,draw=black!2] (1.500000,8.500000)--(1.500000,8.100000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.100000,8.500000);
\draw[-Latex,draw=black!100] (2.500000,8.500000)--(2.500000,8.900000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.100000,8.500000);
\draw[-Latex,draw=black!100] (3.500000,8.500000)--(3.500000,8.900000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.100000,8.500000);
\draw[-Latex,draw=black!100] (4.500000,8.500000)--(4.500000,8.900000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.100000,8.500000);
\draw[-Latex,draw=black!100] (5.500000,8.500000)--(5.500000,8.900000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.900000);
\draw[-Latex,draw=black!2] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!2] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.500000,7.900000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.900000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.500000,7.900000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!2] (1.500000,6.500000)--(1.900000,6.500000);
\draw[-Latex,draw=black!2] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.100000,6.500000);
\draw[-Latex,draw=black!100] (2.500000,6.500000)--(2.500000,6.900000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.100000,6.500000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.100000,6.500000);
\draw[-Latex,draw=black!100] (4.500000,6.500000)--(4.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.100000,6.500000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!2] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!2] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.100000,5.500000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.500000,5.900000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.100000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.100000,5.500000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.100000,5.500000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!2] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!2] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.100000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.900000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.100000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.900000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.100000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.100000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.900000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.900000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.100000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.900000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.100000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.100000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.100000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.900000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.100000,2.500000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.100000,2.500000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!2] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.100000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.100000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.500000,1.900000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.100000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.100000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.500000,1.900000);
\end{tikzpicture}


==> XPHSVI/Legibility/7_pooamdp_trajectory_1.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,15);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=cyan!50] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=cyan!50] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=cyan!50] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=cyan!50] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=cyan!50] (2,10) rectangle (3,11);
\draw[fill=cyan!50] (3,10) rectangle (4,11);
\draw[fill=cyan!50] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=cyan!50] (1,12) rectangle (2,13);
\draw[fill=cyan!50] (2,12) rectangle (3,13);
\draw[fill=cyan!50] (3,12) rectangle (4,13);
\draw[fill=cyan!50] (4,12) rectangle (5,13);
\draw[fill=cyan!50] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=green] (1.500000,13.500000) circle (0.500000);
\draw[fill=cyan!50] (2,13) rectangle (3,14);
\draw[fill=cyan!50] (3,13) rectangle (4,14);
\begin{scope}[shift={(3.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,13) rectangle (5,14);
\draw[fill=cyan!50] (5,13) rectangle (6,14);
\begin{scope}[shift={(5.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (3,14) rectangle (4,15);
\draw[fill=gray] (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (3.500000,1.500000) circle (0.300000);
\draw[-Latex] (3.900000,1.500000)--(3.100000,1.500000);
\draw[-Latex] (2.500000,1.100000)--(2.500000,1.900000);
\draw[-Latex] (2.500000,2.100000)--(2.500000,2.900000);
\draw[-Latex] (2.900000,3.500000)--(2.100000,3.500000);
\draw[-Latex] (1.500000,3.100000)--(1.500000,3.900000);
\draw[-Latex] (1.500000,4.100000)--(1.500000,4.900000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (1.500000,6.100000)--(1.500000,6.900000);
\draw[-Latex] (1.500000,7.100000)--(1.500000,7.900000);
\draw[-Latex] (1.500000,8.100000)--(1.500000,8.900000);
\draw[-Latex] (1.500000,9.100000)--(1.500000,9.900000);
\draw[-Latex] (1.500000,10.100000)--(1.500000,10.900000);
\draw[-Latex] (1.500000,11.100000)--(1.500000,11.900000);
\draw[-Latex] (1.500000,12.100000)--(1.500000,12.900000);
\end{tikzpicture}


==> XPHSVI/Legibility/7_trajectory_number_1_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.356331) (5,0.358380) (6,0.968442) (7,0.980429) (8,0.987508) (9,0.992310) (10,0.991583) (11,0.991975) (12,0.992081) (13,0.992189) (14,0.992261) (15,0.992299) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.287338) (5,0.283240) (6,0.022645) (7,0.014034) (8,0.008886) (9,0.005466) (10,0.005991) (11,0.005715) (12,0.005614) (13,0.005552) (14,0.005500) (15,0.005480) }
\closedcycle;
\addlegendentry{$\psi_2$}\addplot coordinates
{(0,0.333333) (1,0.333333) (2,0.333333) (3,0.333333) (4,0.356331) (5,0.358380) (6,0.008913) (7,0.005537) (8,0.003606) (9,0.002223) (10,0.002426) (11,0.002310) (12,0.002305) (13,0.002259) (14,0.002238) (15,0.002221) }
\closedcycle;
\addlegendentry{$\psi_0 $}\end{axis}
\begin{axis}[
	ymin=0,
	ymax=1,
	xmin=0,
	xmax=17,
	stack plots=y,
	area style,
	enlarge x limits=false,
	legend pos=south east,
	axis x line=none,
	]
	\textBelief{B5}{5}{17}
	\ObservationLine[dashed]{5}
	\textBelief{B5}{7}{17}
	\ObservationLine[dashed]{7}
\end{axis}
\end{tikzpicture}


==> XPHSVI/Legibility/stochObservability/12_pooamdp_trajectory_2.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,10);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=gray] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=gray] (3,1) rectangle (4,2);
\draw[fill=gray] (4,1) rectangle (5,2);
\draw[fill=gray] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=gray] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=gray] (2,5) rectangle (3,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=gray] (2,7) rectangle (3,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=green] (1.500000,8.500000) circle (0.500000);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\begin{scope}[shift={(5.500000 ,8)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=gray] (1,9) rectangle (2,10);
\draw[fill=gray] (2,9) rectangle (3,10);
\draw[fill=gray] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=gray] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (2.500000,1.500000) circle (0.300000);
\draw[-Latex] (2.500000,1.100000)--(2.500000,1.900000);
\draw[-Latex] (2.100000,2.500000)--(2.900000,2.500000);
\draw[-Latex] (3.500000,2.100000)--(3.500000,2.900000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.100000)--(3.500000,5.900000);
\draw[-Latex] (3.500000,6.100000)--(3.500000,6.900000);
\draw[-Latex] (3.500000,7.100000)--(3.500000,7.900000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);

%% ajout manuel
\node at (1.500000,8.500000) {\huge$\psi_1$};
\node at (5.500000,8.500000) {\huge$\psi_2$};
\end{tikzpicture}


==> XPHSVI/Legibility/stochObservability/12_trajectory_number_2_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.500000) (1,0.500000) (2,0.500000) (3,0.500000) (4,0.409873) (5,0.958118) (6,0.958118) (7,0.930649) (8,0.927698) (9,0.917432) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.500000) (1,0.500000) (2,0.500000) (3,0.500000) (4,0.590127) (5,0.041882) (6,0.041882) (7,0.069351) (8,0.072302) (9,0.082568) }
\closedcycle;
\addlegendentry{$\psi_2 $}\end{axis}



\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=9,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{D5}{4}{9}
\ObservationLine[dashed]{4}
\end{axis}


\end{tikzpicture}


==> XPHSVI/explicability/5_MDP_policy.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,7);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=green] (1.500000,5.500000) circle (0.500000);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\begin{scope}[shift={(3.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,5) rectangle (5,6);
\begin{scope}[shift={(5.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.100000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.100000,5.500000);
\draw[-Latex,draw=black!1] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!1] (2.500000,5.500000)--(2.500000,5.100000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.100000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.900000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.500000,5.100000);
\draw[-Latex,draw=black!100] (4.500000,5.500000)--(4.100000,5.500000);
\draw[-Latex,draw=black!2] (4.500000,5.500000)--(4.900000,5.500000);
\draw[-Latex,draw=black!2] (4.500000,5.500000)--(4.500000,5.100000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.100000,5.500000);
\draw[-Latex,draw=black!2] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!1] (1.500000,4.500000)--(1.900000,4.500000);
\draw[-Latex,draw=black!1] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.100000,4.500000);
\draw[-Latex,draw=black!100] (2.500000,4.500000)--(2.500000,4.900000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.100000,4.500000);
\draw[-Latex,draw=black!100] (3.500000,4.500000)--(3.500000,4.900000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.100000,4.500000);
\draw[-Latex,draw=black!100] (4.500000,4.500000)--(4.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.100000,4.500000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.900000,3.500000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.100000,3.500000);
\draw[-Latex,draw=black!100] (2.500000,3.500000)--(2.500000,3.900000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.100000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.900000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.100000,3.500000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.500000,3.900000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.100000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.900000,2.500000);
\draw[-Latex,draw=black!2] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.100000,2.500000);
\draw[-Latex,draw=black!100] (2.500000,2.500000)--(2.500000,2.900000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.100000,2.500000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.900000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.100000,2.500000);
\draw[-Latex,draw=black!100] (4.500000,2.500000)--(4.500000,2.900000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.100000,2.500000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!2] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.100000,1.500000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.500000,1.900000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.100000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.500000,1.900000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.100000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.500000,1.900000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.100000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.500000,1.900000);
\end{tikzpicture}


==> XPHSVI/explicability/5_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,7);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=green] (1.500000,5.500000) circle (0.500000);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\begin{scope}[shift={(3.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,5) rectangle (5,6);
\begin{scope}[shift={(5.500000 ,5)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=gray] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=gray] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (3.500000,1.500000) circle (0.300000);
\draw[-Latex] (3.500000,1.100000)--(3.500000,1.900000);
\draw[-Latex] (3.500000,2.100000)--(3.500000,2.900000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.900000,5.500000)--(3.100000,5.500000);
\draw[-Latex] (2.900000,5.500000)--(2.100000,5.500000);

%% ajout manuel
\node at (1.500000,5.500000) {\huge$\psi_1$};
\node at (3.500000,5.500000) {\huge$\psi_2$};
\node at (5.500000,5.500000) {\huge$\psi_3$};


\end{tikzpicture}


==> XPHSVI/explicability/5_trajectory_number_0_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.200993) (3,0.152023) (4,0.305880) (5,0.312895) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.535752) (3,0.648862) (4,0.308291) (5,0.301539) }
\closedcycle;
\addlegendentry{$\psi_2$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.200993) (3,0.152023) (4,0.305880) (5,0.312895) }
\closedcycle;
\addlegendentry{$\psi_3$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.062261) (3,0.047091) (4,0.079949) (5,0.072670) }
\closedcycle;
\addlegendentry{$\psi_0 $}\end{axis}


\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=5,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{D3}{1}{5}
\ObservationLine[dashed]{1}
\end{axis}

\end{tikzpicture}


==> XPHSVI/explicability/8_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,15);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=cyan!50] (1,1) rectangle (2,2);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=cyan!50] (2,2) rectangle (3,3);
\draw[fill=cyan!50] (3,2) rectangle (4,3);
\draw[fill=cyan!50] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=cyan!50] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=cyan!50] (2,4) rectangle (3,5);
\draw[fill=cyan!50] (3,4) rectangle (4,5);
\draw[fill=cyan!50] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=cyan!50] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=cyan!50] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=cyan!50] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=cyan!50] (2,10) rectangle (3,11);
\draw[fill=cyan!50] (3,10) rectangle (4,11);
\draw[fill=cyan!50] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=cyan!50] (1,12) rectangle (2,13);
\draw[fill=cyan!50] (2,12) rectangle (3,13);
\draw[fill=cyan!50] (3,12) rectangle (4,13);
\draw[fill=cyan!50] (4,12) rectangle (5,13);
\draw[fill=cyan!50] (5,12) rectangle (6,13);
\draw[fill=cyan!50] (5,13) rectangle (6,14);
\draw[fill=cyan!50] (3,13) rectangle (4,14);
\draw[fill=gray] (6,12) rectangle (7,13);
\draw[fill=gray] (0,13) rectangle (1,14);
\draw[fill=green] (1.500000,13.500000) circle (0.500000);
\draw[fill=cyan!50] (2,13) rectangle (3,14);
\begin{scope}[shift={(3.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=cyan!50] (4,13) rectangle (5,14);
\begin{scope}[shift={(5.500000 ,13)}] \draw[fill=pink,rotate=45] rectangle (0.707, 0.707);
\end{scope}
\draw[fill=gray] (6,13) rectangle (7,14);
\draw[fill=gray] (0,14) rectangle (1,15);
\draw[fill=gray] (1,14) rectangle (2,15);
\draw[fill=gray] (2,14) rectangle (3,15);
\draw[fill=gray] (3,14) rectangle (4,15);
\draw[fill=gray] (4,14) rectangle (5,15);
\draw[fill=gray] (5,14) rectangle (6,15);
\draw[fill=gray] (6,14) rectangle (7,15);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(-0.500000,13.500000) {13};
\node [align=center] at(-0.500000,14.500000) {14};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (3.500000,1.500000) circle (0.300000);
\draw[-Latex] (3.500000,1.100000)--(3.500000,1.900000);
\draw[-Latex] (3.500000,2.100000)--(3.500000,2.900000);
\draw[-Latex] (3.500000,3.100000)--(3.500000,3.900000);
\draw[-Latex] (3.500000,4.100000)--(3.500000,4.900000);
\draw[-Latex] (3.500000,5.100000)--(3.500000,5.900000);
\draw[-Latex] (3.900000,6.500000)--(3.100000,6.500000);
\draw[-Latex] (2.500000,6.100000)--(2.500000,6.900000);
\draw[-Latex] (2.500000,7.100000)--(2.500000,7.900000);
\draw[-Latex] (2.500000,8.100000)--(2.500000,8.900000);
\draw[-Latex] (2.900000,9.500000)--(2.100000,9.500000);
\draw[-Latex] (1.500000,9.100000)--(1.500000,9.900000);
\draw[-Latex] (1.500000,10.100000)--(1.500000,10.900000);
\draw[-Latex] (1.500000,11.100000)--(1.500000,11.900000);
\draw[-Latex] (1.500000,12.100000)--(1.500000,12.900000);

%% ajout manuel
\node at (1.500000,13.500000) {\huge$\psi_1$};
\node at (3.500000,13.500000) {\huge$\psi_2$};
\node at (5.500000,13.500000) {\huge$\psi_3$};
\end{tikzpicture}


==> XPHSVI/explicability/8_trajectory_number_0_Belief_Evolution.tikz <==
\begin{tikzpicture}
\begin{axis}[
ymin=0,
ymax=1,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east
]
\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.250000) (3,0.250000) (4,0.119949) (5,0.084188) (6,0.089647) (7,0.086919) (8,0.085443) (9,0.085037) (10,0.084398) (11,0.084334) (12,0.090864) (13,0.090880) }
\closedcycle;
\addlegendentry{$\psi_1$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.250000) (3,0.250000) (4,0.746983) (5,0.822415) (6,0.812344) (7,0.818910) (8,0.822470) (9,0.823879) (10,0.825571) (11,0.826079) (12,0.812915) (13,0.813172) }
\closedcycle;
\addlegendentry{$\psi_2$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.250000) (3,0.250000) (4,0.119949) (5,0.084188) (6,0.089647) (7,0.086919) (8,0.085443) (9,0.085037) (10,0.084398) (11,0.084334) (12,0.090864) (13,0.090880) }
\closedcycle;
\addlegendentry{$\psi_3$}\addplot coordinates
{(0,0.250000) (1,0.250000) (2,0.250000) (3,0.250000) (4,0.013119) (5,0.009208) (6,0.008362) (7,0.007252) (8,0.006645) (9,0.006046) (10,0.005634) (11,0.005253) (12,0.005356) (13,0.005068) }
\closedcycle;
\addlegendentry{$\psi_0 $}\end{axis}



\begin{axis}[
ymin=0,
ymax=1,
xmin=0,
xmax=13,
stack plots=y,
area style,
enlarge x limits=false,
legend pos=south east,
  axis x line=none,
]
\textBelief{D5}{3}{13}
\ObservationLine[dashed]{3}

\end{axis}

\end{tikzpicture}


==> XPHSVI/predictability/10_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=green] (1.500000,1.500000) circle (0.500000);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[-Latex] (5.900000,11.500000)--(5.100000,11.500000);
\draw[-Latex] (4.900000,11.500000)--(4.100000,11.500000);
\draw[-Latex] (3.500000,11.900000)--(3.500000,11.100000);
\draw[-Latex] (3.500000,10.900000)--(3.500000,10.100000);
\draw[-Latex] (3.500000,9.900000)--(3.500000,9.100000);
\draw[-Latex] (3.500000,8.900000)--(3.500000,8.100000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (3.900000,5.500000)--(3.100000,5.500000);
\draw[-Latex] (2.900000,5.500000)--(2.100000,5.500000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\end{tikzpicture}


==> XPHSVI/predictability/10_pooamdp_trajectory_0_RCOMBI0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=green] (1.500000,1.500000) circle (0.500000);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[-Latex] (5.500000,11.900000)--(5.500000,11.100000);
\draw[-Latex] (5.500000,10.900000)--(5.500000,10.100000);
\draw[-Latex] (5.500000,9.900000)--(5.500000,9.100000);
\draw[-Latex] (5.500000,8.900000)--(5.500000,8.100000);
\draw[-Latex] (5.500000,7.900000)--(5.500000,7.100000);
\draw[-Latex] (5.500000,6.900000)--(5.500000,6.100000);
\draw[-Latex] (5.500000,5.900000)--(5.500000,5.100000);
\draw[-Latex] (5.500000,4.900000)--(5.500000,4.100000);
\draw[-Latex] (5.500000,3.900000)--(5.500000,3.100000);
\draw[-Latex] (5.500000,2.900000)--(5.500000,2.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\draw[-Latex] (5.500000,1.900000)--(5.500000,1.100000);
\end{tikzpicture}


==> XPHSVI/predictability/10_trajectory_number_0_Belief_Evolution.tikz <==
\pgfplotstableread{
Label up down left right
0 2.1209224212338978E-44 0.5 0.5 2.1209224212338978E-44 
1 0.07425933903635351 0.4257406609636465 0.4257406609636465 0.07425933903635351 
2 0.062286637229939934 0.6337830516499655 0.2703290279162589 0.0336012832038356 
3 0.09620747102702867 0.5668279475292698 0.2878816485218043 0.049082932921897374 
4 0.08339264769393778 0.7468477601426343 0.1316162102080164 0.03814338195541162 
5 0.11372017894799637 0.7098480145487641 0.15394407983856184 0.022487726664677698 
6 0.10671401217298966 0.7773591941606546 0.07427125089414634 0.04165554277220887 
7 0.11968284416741962 0.7637113927719823 0.08753846540991501 0.029067297650683485 
8 0.1046161587053023 0.7045491352849218 0.14780305080943912 0.043031655200336826 
9 0.10908185351448457 0.6973582045442289 0.14457795295508688 0.048981988986199834 
10 0.09618366426985556 0.6351496170550601 0.21488798696631514 0.05377873170876888 
11 0.09801458535799021 0.6205656136913287 0.22221770397807158 0.05920209697260946 
12 0.09647627713881365 0.5623726190726385 0.2787561089728161 0.062394994815731804 
13 0.08721220977851685 0.5514905617979337 0.2976456787280396 0.06365154969551026 
}\testdata\begin{tikzpicture}
\begin{axis}[
ybar stacked,
 ymin=0,
ymax=1,
 xtick=data,
legend style={cells={anchor=west}, legend pos=north west},
reverse legend=true,
xticklabels from table={\testdata}{Label},
xticklabel style={text width=2cm,align=center},
]
\addplot [fill=green!80] table [y=up, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{up}
\addplot [fill=blue!60] table [y=down, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{down}
\addplot [fill=red!60] table [y=left, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{left}
\addplot [fill=yellow!60] table [y=right, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{right}
\end{axis}\end{tikzpicture}

==> XPHSVI/predictability/10_trajectory_number_0_Belief_Evolution_RCOMBI0.tikz <==
\pgfplotstableread{
Label up down left right
0 2.1209224212338978E-44 0.5 0.5 2.1209224212338978E-44 
1 0.07425933903635351 0.4257406609636465 0.4257406609636465 0.07425933903635351 
2 0.062286637229939934 0.6337830516499655 0.2703290279162589 0.0336012832038356 
3 0.09036840192179904 0.5315760540638989 0.32298721953906157 0.05506832447524064 
4 0.08559199481624659 0.7816278288130167 0.0913722022163842 0.04140797415435256 
5 0.12138019463958422 0.7360299802146985 0.12188056588230635 0.020709259263411134 
6 0.11218672448315092 0.8190073942220453 0.028473136937879805 0.040332744356924105 
7 0.1267215876134224 0.7971318090293172 0.05209302277412693 0.02405358058313358 
8 0.10734909105719201 0.7262137826585235 0.12909245852538717 0.03734466775889713 
9 0.11152895573588535 0.7161007956212284 0.1293318981998892 0.04303835044299715 
10 0.09567963754304136 0.6348582316429456 0.22226480277484134 0.04719732803917152 
11 0.09506468326874089 0.6068434428250686 0.23946421849946609 0.05862765540672446 
12 0.09446986935770588 0.5570637221374637 0.29195628565555104 0.05651012284927935 
13 0.08228245390777465 0.5214063816675447 0.3292219924474568 0.06708917197722342 
14 0.09723248178559661 0.5187579193470419 0.32286982680078663 0.06113977206657493 
15 0.07700323733091632 0.48746514714083594 0.36684134696493653 0.06869026856331142 
16 0.10052534761961097 0.509433555429464 0.32744378003599756 0.06259731691492745 
17 0.07661291891701026 0.4865819713544796 0.37012122598809555 0.06668388374041444 
18 0.10348059504253171 0.5175457917979317 0.3166795792627402 0.062294033896796615 
19 0.07881234195879351 0.5028770752874915 0.3552715930993853 0.0630389896543295 
}\testdata\begin{tikzpicture}
\begin{axis}[
ybar stacked,
 ymin=0,
ymax=1,
 xtick=data,
legend style={cells={anchor=west}, legend pos=north west},
reverse legend=true,
xticklabels from table={\testdata}{Label},
xticklabel style={text width=2cm,align=center},
]
\addplot [fill=green!80] table [y=up, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{up}
\addplot [fill=blue!60] table [y=down, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{down}
\addplot [fill=red!60] table [y=left, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{left}
\addplot [fill=yellow!60] table [y=right, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{right}
\end{axis}\end{tikzpicture}

==> XPHSVI/predictability/6_MDP_policy.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,9);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=green] (1.500000,1.500000) circle (0.500000);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[-Latex,draw=black!2] (1.500000,7.500000)--(1.900000,7.500000);
\draw[-Latex,draw=black!100] (1.500000,7.500000)--(1.500000,7.100000);
\draw[-Latex,draw=black!100] (2.500000,7.500000)--(2.100000,7.500000);
\draw[-Latex,draw=black!2] (2.500000,7.500000)--(2.900000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.100000,7.500000);
\draw[-Latex,draw=black!100] (3.500000,7.500000)--(3.500000,7.100000);
\draw[-Latex,draw=black!100] (4.500000,7.500000)--(4.100000,7.500000);
\draw[-Latex,draw=black!2] (4.500000,7.500000)--(4.900000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.100000,7.500000);
\draw[-Latex,draw=black!100] (5.500000,7.500000)--(5.500000,7.100000);
\draw[-Latex,draw=black!2] (1.500000,6.500000)--(1.500000,6.900000);
\draw[-Latex,draw=black!100] (1.500000,6.500000)--(1.500000,6.100000);
\draw[-Latex,draw=black!2] (3.500000,6.500000)--(3.500000,6.900000);
\draw[-Latex,draw=black!100] (3.500000,6.500000)--(3.500000,6.100000);
\draw[-Latex,draw=black!2] (5.500000,6.500000)--(5.500000,6.900000);
\draw[-Latex,draw=black!100] (5.500000,6.500000)--(5.500000,6.100000);
\draw[-Latex,draw=black!2] (1.500000,5.500000)--(1.500000,5.900000);
\draw[-Latex,draw=black!2] (1.500000,5.500000)--(1.900000,5.500000);
\draw[-Latex,draw=black!100] (1.500000,5.500000)--(1.500000,5.100000);
\draw[-Latex,draw=black!100] (2.500000,5.500000)--(2.100000,5.500000);
\draw[-Latex,draw=black!2] (2.500000,5.500000)--(2.900000,5.500000);
\draw[-Latex,draw=black!100] (3.500000,5.500000)--(3.100000,5.500000);
\draw[-Latex,draw=black!2] (3.500000,5.500000)--(3.500000,5.900000);
\draw[-Latex,draw=black!2] (5.500000,5.500000)--(5.500000,5.900000);
\draw[-Latex,draw=black!100] (5.500000,5.500000)--(5.500000,5.100000);
\draw[-Latex,draw=black!2] (1.500000,4.500000)--(1.500000,4.900000);
\draw[-Latex,draw=black!100] (1.500000,4.500000)--(1.500000,4.100000);
\draw[-Latex,draw=black!2] (5.500000,4.500000)--(5.500000,4.900000);
\draw[-Latex,draw=black!100] (5.500000,4.500000)--(5.500000,4.100000);
\draw[-Latex,draw=black!2] (1.500000,3.500000)--(1.500000,3.900000);
\draw[-Latex,draw=black!100] (1.500000,3.500000)--(1.500000,3.100000);
\draw[-Latex,draw=black!2] (3.500000,3.500000)--(3.900000,3.500000);
\draw[-Latex,draw=black!100] (3.500000,3.500000)--(3.500000,3.100000);
\draw[-Latex,draw=black!100] (4.500000,3.500000)--(4.100000,3.500000);
\draw[-Latex,draw=black!2] (4.500000,3.500000)--(4.900000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.100000,3.500000);
\draw[-Latex,draw=black!100] (5.500000,3.500000)--(5.500000,3.100000);
\draw[-Latex,draw=black!1] (1.500000,2.500000)--(1.500000,2.900000);
\draw[-Latex,draw=black!100] (1.500000,2.500000)--(1.500000,2.100000);
\draw[-Latex,draw=black!2] (3.500000,2.500000)--(3.500000,2.900000);
\draw[-Latex,draw=black!100] (3.500000,2.500000)--(3.500000,2.100000);
\draw[-Latex,draw=black!2] (5.500000,2.500000)--(5.500000,2.900000);
\draw[-Latex,draw=black!100] (5.500000,2.500000)--(5.500000,2.100000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.100000,1.500000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.900000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.900000,1.500000);
\draw[-Latex,draw=black!100] (1.500000,1.500000)--(1.500000,1.100000);
\draw[-Latex,draw=black!100] (2.500000,1.500000)--(2.100000,1.500000);
\draw[-Latex,draw=black!1] (2.500000,1.500000)--(2.900000,1.500000);
\draw[-Latex,draw=black!100] (3.500000,1.500000)--(3.100000,1.500000);
\draw[-Latex,draw=black!2] (3.500000,1.500000)--(3.500000,1.900000);
\draw[-Latex,draw=black!2] (3.500000,1.500000)--(3.900000,1.500000);
\draw[-Latex,draw=black!100] (4.500000,1.500000)--(4.100000,1.500000);
\draw[-Latex,draw=black!2] (4.500000,1.500000)--(4.900000,1.500000);
\draw[-Latex,draw=black!100] (5.500000,1.500000)--(5.100000,1.500000);
\draw[-Latex,draw=black!2] (5.500000,1.500000)--(5.500000,1.900000);
\end{tikzpicture}


==> XPHSVI/predictability/6_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,9);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=green] (1.500000,1.500000) circle (0.500000);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=gray] (2,6) rectangle (3,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=cyan!50] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=gray] (1,8) rectangle (2,9);
\draw[fill=gray] (2,8) rectangle (3,9);
\draw[fill=gray] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=gray] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (5.500000,7.500000) circle (0.300000);
\draw[-Latex] (5.900000,7.500000)--(5.100000,7.500000);
\draw[-Latex] (4.900000,7.500000)--(4.100000,7.500000);
\draw[-Latex] (3.500000,7.900000)--(3.500000,7.100000);
\draw[-Latex] (3.500000,6.900000)--(3.500000,6.100000);
\draw[-Latex] (3.900000,5.500000)--(3.100000,5.500000);
\draw[-Latex] (2.900000,5.500000)--(2.100000,5.500000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\end{tikzpicture}


==> XPHSVI/predictability/6_trajectory_number_0_Belief_Evolution.tikz <==
\pgfplotstableread{
Label up down left right
0 2.046671543220787E-44 0.5 0.5 2.046671543220787E-44 
1 0.06984306428702557 0.4301569357129744 0.4301569357129744 0.06984306428702557 
2 0.059143991786248865 0.6400569456493197 0.26904400172259413 0.0317550608418373 
3 0.13530913145380427 0.8646908685461958 3.4428359316920585E-44 3.4428359316920585E-44 
4 0.11511803484075357 0.06266016793269948 0.8122330016381417 0.009988795588405335 
5 4.357466815965515E-44 3.541874241262539E-44 0.868599746491959 0.13140025350804083 
6 0.10629521496297636 0.6790382070756311 0.11396046419335704 0.10070611376803573 
7 0.09941602808266961 0.6802978799577257 0.19133342401113798 0.028952667948466567 
8 0.11561226389275903 0.8104459397840177 0.024976329771565133 0.04896546655165821 
9 0.11550774296368418 0.8101321795266003 0.06458615463454781 0.009773922875167932 
}\testdata\begin{tikzpicture}
\begin{axis}[
ybar stacked,
 ymin=0,
ymax=1,
 xtick=data,
legend style={cells={anchor=west}, legend pos=north west},
reverse legend=true,
xticklabels from table={\testdata}{Label},
xticklabel style={text width=2cm,align=center},
]
\addplot [fill=green!80] table [y=up, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{up}
\addplot [fill=blue!60] table [y=down, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{down}
\addplot [fill=red!60] table [y=left, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{left}
\addplot [fill=yellow!60] table [y=right, meta=Label, x expr=\coordindex] {\testdata};
\addlegendentry{right}
\end{axis}\end{tikzpicture}

==> XPHSVI/statePredictability/10_pooamdp_trajectory_0.tikz <==
\begin{tikzpicture}
%
\draw (0,0) grid (7,13);
\draw[fill=gray] (0,0) rectangle (1,1);
\draw[fill=gray] (1,0) rectangle (2,1);
\draw[fill=gray] (2,0) rectangle (3,1);
\draw[fill=gray] (3,0) rectangle (4,1);
\draw[fill=gray] (4,0) rectangle (5,1);
\draw[fill=gray] (5,0) rectangle (6,1);
\draw[fill=gray] (6,0) rectangle (7,1);
\draw[fill=gray] (0,1) rectangle (1,2);
\draw[fill=green] (1.500000,1.500000) circle (0.500000);
\draw[fill=cyan!50] (2,1) rectangle (3,2);
\draw[fill=cyan!50] (3,1) rectangle (4,2);
\draw[fill=cyan!50] (4,1) rectangle (5,2);
\draw[fill=cyan!50] (5,1) rectangle (6,2);
\draw[fill=gray] (6,1) rectangle (7,2);
\draw[fill=gray] (0,2) rectangle (1,3);
\draw[fill=cyan!50] (1,2) rectangle (2,3);
\draw[fill=gray] (2,2) rectangle (3,3);
\draw[fill=gray] (4,2) rectangle (5,3);
\draw[fill=cyan!50] (5,2) rectangle (6,3);
\draw[fill=gray] (6,2) rectangle (7,3);
\draw[fill=gray] (0,3) rectangle (1,4);
\draw[fill=cyan!50] (1,3) rectangle (2,4);
\draw[fill=gray] (2,3) rectangle (3,4);
\draw[fill=cyan!50] (3,3) rectangle (4,4);
\draw[fill=cyan!50] (4,3) rectangle (5,4);
\draw[fill=cyan!50] (5,3) rectangle (6,4);
\draw[fill=gray] (6,3) rectangle (7,4);
\draw[fill=gray] (0,4) rectangle (1,5);
\draw[fill=cyan!50] (1,4) rectangle (2,5);
\draw[fill=gray] (2,4) rectangle (3,5);
\draw[fill=gray] (3,4) rectangle (4,5);
\draw[fill=gray] (4,4) rectangle (5,5);
\draw[fill=cyan!50] (5,4) rectangle (6,5);
\draw[fill=gray] (6,4) rectangle (7,5);
\draw[fill=gray] (0,5) rectangle (1,6);
\draw[fill=cyan!50] (1,5) rectangle (2,6);
\draw[fill=cyan!50] (2,5) rectangle (3,6);
\draw[fill=cyan!50] (3,5) rectangle (4,6);
\draw[fill=gray] (4,5) rectangle (5,6);
\draw[fill=cyan!50] (5,5) rectangle (6,6);
\draw[fill=gray] (6,5) rectangle (7,6);
\draw[fill=gray] (0,6) rectangle (1,7);
\draw[fill=cyan!50] (1,6) rectangle (2,7);
\draw[fill=cyan!50] (2,6) rectangle (3,7);
\draw[fill=cyan!50] (3,6) rectangle (4,7);
\draw[fill=gray] (4,6) rectangle (5,7);
\draw[fill=cyan!50] (5,6) rectangle (6,7);
\draw[fill=gray] (6,6) rectangle (7,7);
\draw[fill=gray] (0,7) rectangle (1,8);
\draw[fill=cyan!50] (1,7) rectangle (2,8);
\draw[fill=cyan!50] (2,7) rectangle (3,8);
\draw[fill=cyan!50] (3,7) rectangle (4,8);
\draw[fill=gray] (4,7) rectangle (5,8);
\draw[fill=cyan!50] (5,7) rectangle (6,8);
\draw[fill=gray] (6,7) rectangle (7,8);
\draw[fill=gray] (0,8) rectangle (1,9);
\draw[fill=cyan!50] (1,8) rectangle (2,9);
\draw[fill=cyan!50] (2,8) rectangle (3,9);
\draw[fill=cyan!50] (3,8) rectangle (4,9);
\draw[fill=gray] (4,8) rectangle (5,9);
\draw[fill=cyan!50] (5,8) rectangle (6,9);
\draw[fill=gray] (6,8) rectangle (7,9);
\draw[fill=gray] (0,9) rectangle (1,10);
\draw[fill=cyan!50] (1,9) rectangle (2,10);
\draw[fill=cyan!50] (2,9) rectangle (3,10);
\draw[fill=cyan!50] (3,9) rectangle (4,10);
\draw[fill=gray] (4,9) rectangle (5,10);
\draw[fill=cyan!50] (5,9) rectangle (6,10);
\draw[fill=gray] (6,9) rectangle (7,10);
\draw[fill=gray] (0,10) rectangle (1,11);
\draw[fill=cyan!50] (1,10) rectangle (2,11);
\draw[fill=gray] (2,10) rectangle (3,11);
\draw[fill=gray] (4,10) rectangle (5,11);
\draw[fill=cyan!50] (5,10) rectangle (6,11);
\draw[fill=gray] (6,10) rectangle (7,11);
\draw[fill=gray] (0,11) rectangle (1,12);
\draw[fill=cyan!50] (1,11) rectangle (2,12);
\draw[fill=cyan!50] (2,11) rectangle (3,12);
\draw[fill=cyan!50] (3,11) rectangle (4,12);
\draw[fill=cyan!50] (4,11) rectangle (5,12);
\draw[fill=cyan!50] (5,11) rectangle (6,12);
\draw[fill=gray] (6,11) rectangle (7,12);
\draw[fill=gray] (0,12) rectangle (1,13);
\draw[fill=gray] (1,12) rectangle (2,13);
\draw[fill=gray] (2,12) rectangle (3,13);
\draw[fill=gray] (3,12) rectangle (4,13);
\draw[fill=gray] (4,12) rectangle (5,13);
\draw[fill=gray] (5,12) rectangle (6,13);
\draw[fill=gray] (6,12) rectangle (7,13);
\node [align=center] at(-0.500000,0.500000) {0};
\node [align=center] at(-0.500000,1.500000) {1};
\node [align=center] at(-0.500000,2.500000) {2};
\node [align=center] at(-0.500000,3.500000) {3};
\node [align=center] at(-0.500000,4.500000) {4};
\node [align=center] at(-0.500000,5.500000) {5};
\node [align=center] at(-0.500000,6.500000) {6};
\node [align=center] at(-0.500000,7.500000) {7};
\node [align=center] at(-0.500000,8.500000) {8};
\node [align=center] at(-0.500000,9.500000) {9};
\node [align=center] at(-0.500000,10.500000) {10};
\node [align=center] at(-0.500000,11.500000) {11};
\node [align=center] at(-0.500000,12.500000) {12};
\node [align=center] at(0.500000,-0.500000) {A};
\node [align=center] at(1.500000,-0.500000) {B};
\node [align=center] at(2.500000,-0.500000) {C};
\node [align=center] at(3.500000,-0.500000) {D};
\node [align=center] at(4.500000,-0.500000) {E};
\node [align=center] at(5.500000,-0.500000) {F};
\node [align=center] at(6.500000,-0.500000) {G};
\draw[line width=1mm] (5.500000,11.500000) circle (0.300000);
\draw[-Latex] (5.900000,11.500000)--(5.100000,11.500000);
\draw[-Latex] (4.900000,11.500000)--(4.100000,11.500000);
\draw[-Latex] (3.500000,11.900000)--(3.500000,11.100000);
\draw[-Latex] (3.500000,10.900000)--(3.500000,10.100000);
\draw[-Latex] (3.500000,9.900000)--(3.500000,9.100000);
\draw[-Latex] (3.900000,8.500000)--(3.100000,8.500000);
\draw[-Latex] (2.900000,8.500000)--(2.100000,8.500000);
\draw[-Latex] (1.500000,8.900000)--(1.500000,8.100000);
\draw[-Latex] (1.500000,7.900000)--(1.500000,7.100000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (1.500000,5.100000)--(1.500000,5.900000);
\draw[-Latex] (1.500000,6.900000)--(1.500000,6.100000);
\draw[-Latex] (1.500000,5.900000)--(1.500000,5.100000);
\draw[-Latex] (1.500000,4.900000)--(1.500000,4.100000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (1.500000,2.100000)--(1.500000,2.900000);
\draw[-Latex] (1.500000,3.900000)--(1.500000,3.100000);
\draw[-Latex] (1.500000,2.900000)--(1.500000,2.100000);
\end{tikzpicture}


==> images/labys/laby_clef.tikz <==
\begin{tikzpicture}[xscale=1,yscale=1]

\tikzstyle{mur}=[fill, draw=white]
\tikzstyle{porte}=[fill=brown, draw=black]
\tikzstyle{test}=[fill=green, draw=white]
\tikzstyle{hidden}=[fill=black!40, opacity=0.5, draw=black]

\def\t{8}

\foreach \x in {0,...,\t} {
  \draw[mur] (0,\x) rectangle (1,\x+1);
  \draw[mur] (\t,\x) rectangle (\t+1,\x+1);
  \draw[mur] (\x,0) rectangle (\x+1,1);
  \draw[mur] (\x,\t) rectangle (\x+1,\t+1);
}

% mur horizontal
\draw[mur] (1,3) rectangle (2,4);
%\draw[mur] (2,3) rectangle (3,4);
\draw[mur] (3,3) rectangle (4,4);
\draw[mur] (4,3) rectangle (5,4);
%\draw[mur] (5,3) rectangle (6,4);
\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (7,3) rectangle (8,4);

% mur crochet en haut
\draw[mur] (4,4) rectangle (5,5);
\draw[mur] (4,6) rectangle (5,7);
\draw[mur] (5,6) rectangle (6,7);
\draw[mur] (6,6) rectangle (7,7);
\draw[mur] (6,5) rectangle (7,6);
\draw[mur] (6,4) rectangle (7,5);

\draw[mur] (4,3) rectangle (5,2);
\draw[mur] (4,2) rectangle (5,1);



% porte horizontale
\draw[porte] (2,3.3) rectangle (3,3.7);
\node (d1) at (2.5,4) {\LARGE \texttt{d1}};

% porte verticale
%\draw[porte] (4.3,5) rectangle (4.7,6);
%\node (d2) at (4.5,5.5) {\texttt{d2}};

\draw[porte] (4.3,7) rectangle (4.7,8);
\node (d3) at (5.1,7.5) {\LARGE \texttt{d2}};


% zone cachee
\draw[hidden] (0,3) rectangle (\t+1,\t+1);

% lettres
\node at (2.5,1.5) {\LARGE \texttt{A}};
\node at (5.5,2.5) {\LARGE \texttt{B}};
\node at (7.5,2.5) {\LARGE \texttt{C}};
\node at (6.5,1.5) {\LARGE \texttt{O}};




\end{tikzpicture}


==> images/labys/laby_clef_trajet.tikz <==
\begin{tikzpicture}[xscale=1,yscale=1]

\tikzstyle{mur}=[fill, draw=white]
\tikzstyle{porte}=[fill=brown, draw=black]
\tikzstyle{porteO}=[fill=white, draw=black]
\tikzstyle{test}=[fill=green, draw=white]
\tikzstyle{hidden}=[fill=black!40, opacity=0.5, draw=black]

\def\t{8}

\foreach \x in {0,...,\t} {
  \draw[mur] (0,\x) rectangle (1,\x+1);
  \draw[mur] (\t,\x) rectangle (\t+1,\x+1);
  \draw[mur] (\x,0) rectangle (\x+1,1);
  \draw[mur] (\x,\t) rectangle (\x+1,\t+1);
}

% mur horizontal
\draw[mur] (1,3) rectangle (2,4);
%\draw[mur] (2,3) rectangle (3,4);
\draw[mur] (3,3) rectangle (4,4);
\draw[mur] (4,3) rectangle (5,4);
%\draw[mur] (5,3) rectangle (6,4);
\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (7,3) rectangle (8,4);

% mur crochet en haut
\draw[mur] (4,4) rectangle (5,5);
\draw[mur] (4,6) rectangle (5,7);
\draw[mur] (5,6) rectangle (6,7);
\draw[mur] (6,6) rectangle (7,7);
\draw[mur] (6,5) rectangle (7,6);
\draw[mur] (6,4) rectangle (7,5);


\draw[mur] (4,3) rectangle (5,2);
\draw[mur] (4,2) rectangle (5,1);

% porte horizontale
\draw[porteO] (2,3.3) rectangle (3,3.7);
\node (d1) at (2.5,4) {\LARGE \texttt{d1}};

% porte verticale
%\draw[porte] (4.3,5) rectangle (4.7,6);
%\node (d2) at (4.5,5.5) {\texttt{d2}};

\draw[porteO] (4.3,7) rectangle (4.7,8);
\node (d2) at (5.1,7.5) {\LARGE \texttt{d2}};

% zone cachee
\draw[hidden] (0,3) rectangle (\t+1,\t+1);

% lettres
\node (B) at (5.5,2.5) {\LARGE \texttt{B}};
\node (A) at (2.5,1.5) {\LARGE \texttt{A}};
\node (C) at (7.5,2.5) {\LARGE \texttt{C}};
\node at (6.5,1.5) {\LARGE \texttt{O}};

% trajet
\draw[thick,->] (A) -- (2.5,3.2);
\draw[thick,->] (d1) -- (2.5,7.5) -- (4.2,7.5);
\draw[thick,->] (d2) -- (7.5,7.5) -- (C);

\end{tikzpicture}


==> images/labys/laby_intru.tikz <==
\begin{tikzpicture}[xscale=1,yscale=1]

\tikzstyle{mur}=[fill, draw=white]
\tikzstyle{porte}=[fill=brown, draw=black]
\tikzstyle{test}=[fill=green, draw=white]
\tikzstyle{hidden}=[fill=black!40, opacity=0.5, draw=black]

\def\t{12}

\foreach \x in {0,...,\t} {
  \draw[mur] (0,\x) rectangle (1,\x+1);
  \draw[mur] (\t,\x) rectangle (\t+1,\x+1);
  \draw[mur] (\x,0) rectangle (\x+1,1);
  \draw[mur] (\x,\t) rectangle (\x+1,\t+1);
}

% premier cube
\draw[mur] (2,2) rectangle (3,3);
\draw[mur] (2,3) rectangle (3,4);
\draw[mur] (3,2) rectangle (4,3);
\draw[mur] (2,5) rectangle (3,6);
\draw[mur] (2,6) rectangle (3,7);
\draw[mur] (5,2) rectangle (6,3);
\draw[mur] (6,2) rectangle (7,3);
\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (1,3) rectangle (2,4);

%\draw[mur] (2,3) rectangle (3,4);
%\draw[mur] (3,3) rectangle (4,4);
%\draw[mur] (4,3) rectangle (5,4);
%\draw[mur] (5,3) rectangle (6,4);
%\draw[mur] (5,3) rectangle (6,4);
%\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (7,3) rectangle (8,4);
\draw[mur] (3,6) rectangle (4,7);

%\draw[mur] (4,4) rectangle (5,5);
%\draw[mur] (4,6) rectangle (5,7);
\draw[mur] (5,6) rectangle (6,7);
\draw[mur] (6,6) rectangle (7,7);
\draw[mur] (6,5) rectangle (7,6);
%\draw[mur] (6,4) rectangle (7,5);

%\draw[mur] (4,3) rectangle (5,2);
%\draw[mur] (4,2) rectangle (5,1);

%deuxieme cube
\draw[mur] (7,2) rectangle (8,3);

\draw[mur] (9,2) rectangle (10,3);
\draw[mur] (10,2) rectangle (11,3);
\draw[mur] (10,3) rectangle (11,4);
\draw[mur] (10,5) rectangle (11,6);
\draw[mur] (10,6) rectangle (11,7);
\draw[mur] (9,6) rectangle (10,7);
\draw[mur] (7,6) rectangle (8,7);


%troisieme cube
\draw[mur] (10,7) rectangle (11,8);
\draw[mur] (10,9) rectangle (11,10);
\draw[mur] (10,10) rectangle (11,11);
\draw[mur] (9,10) rectangle (10,11);
\draw[mur] (7,10) rectangle (8,11);
\draw[mur] (6,10) rectangle (7,11);
\draw[mur] (6,9) rectangle (7,10);
%\draw[mur] (6,8) rectangle (7,9);
\draw[mur] (6,7) rectangle (7,8);


%dernier cube
\draw[mur] (5,10) rectangle (6,11);
\draw[mur] (3,10) rectangle (4,11);
\draw[mur] (2,10) rectangle (3,11);
\draw[mur] (2,9) rectangle (3,10);
\draw[mur] (2,7) rectangle (3,8);

% porte horizontale
%\draw[porte] (2,3.3) rectangle (3,3.7);
%\node (p1) at (2.5,3.5) {\texttt{p1}};

% porte verticale
%\draw[porte] (4.3,5) rectangle (4.7,6);
%\node (p2) at (4.5,5.5) {\texttt{p2}};

%\draw[porte] (4.3,7) rectangle (4.7,8);
%\node (p3) at (4.5,7.5) {\texttt{p2}};

%agent
\draw[fill=cyan] (1.500000,1.500000) circle (0.500000);
%intru
\draw[fill=red] (5.500000,9.500000) circle (0.500000);
% zone cachee
\draw[hidden] (2,2) rectangle (11,11);

% lettres
%\node at (2.5,1.5) {\LARGE \texttt{A}};
%\node at (5.5,2.5) {\LARGE \texttt{B}};
%\node at (7.5,2.5) {\LARGE \texttt{C}};
%\node at (6.5,1.5) {\LARGE \texttt{O}};




\end{tikzpicture}


==> images/labys/laby_intru_result.tikz <==
\begin{tikzpicture}[xscale=1,yscale=1]

\tikzstyle{mur}=[fill, draw=white]
\tikzstyle{porte}=[fill=brown, draw=black]
\tikzstyle{test}=[fill=green, draw=white]
\tikzstyle{hidden}=[fill=black!40, opacity=0.5, draw=black]

\def\t{12}

\foreach \x in {0,...,\t} {
  \draw[mur] (0,\x) rectangle (1,\x+1);
  \draw[mur] (\t,\x) rectangle (\t+1,\x+1);
  \draw[mur] (\x,0) rectangle (\x+1,1);
  \draw[mur] (\x,\t) rectangle (\x+1,\t+1);
}

% premier cube
\draw[mur] (2,2) rectangle (3,3);
\draw[mur] (2,3) rectangle (3,4);
\draw[mur] (3,2) rectangle (4,3);
\draw[mur] (2,5) rectangle (3,6);
\draw[mur] (2,6) rectangle (3,7);
\draw[mur] (5,2) rectangle (6,3);
\draw[mur] (6,2) rectangle (7,3);
\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (1,3) rectangle (2,4);

%\draw[mur] (2,3) rectangle (3,4);
%\draw[mur] (3,3) rectangle (4,4);
%\draw[mur] (4,3) rectangle (5,4);
%\draw[mur] (5,3) rectangle (6,4);
%\draw[mur] (5,3) rectangle (6,4);
%\draw[mur] (6,3) rectangle (7,4);
%\draw[mur] (7,3) rectangle (8,4);
\draw[mur] (3,6) rectangle (4,7);

%\draw[mur] (4,4) rectangle (5,5);
%\draw[mur] (4,6) rectangle (5,7);
\draw[mur] (5,6) rectangle (6,7);
\draw[mur] (6,6) rectangle (7,7);
\draw[mur] (6,5) rectangle (7,6);
%\draw[mur] (6,4) rectangle (7,5);

%\draw[mur] (4,3) rectangle (5,2);
%\draw[mur] (4,2) rectangle (5,1);

%deuxieme cube
\draw[mur] (7,2) rectangle (8,3);

\draw[mur] (9,2) rectangle (10,3);
\draw[mur] (10,2) rectangle (11,3);
\draw[mur] (10,3) rectangle (11,4);
\draw[mur] (10,5) rectangle (11,6);
\draw[mur] (10,6) rectangle (11,7);
\draw[mur] (9,6) rectangle (10,7);
\draw[mur] (7,6) rectangle (8,7);


%troisieme cube
\draw[mur] (10,7) rectangle (11,8);
\draw[mur] (10,9) rectangle (11,10);
\draw[mur] (10,10) rectangle (11,11);
\draw[mur] (9,10) rectangle (10,11);
\draw[mur] (7,10) rectangle (8,11);
\draw[mur] (6,10) rectangle (7,11);
\draw[mur] (6,9) rectangle (7,10);
%\draw[mur] (6,8) rectangle (7,9);
\draw[mur] (6,7) rectangle (7,8);


%dernier cube
\draw[mur] (5,10) rectangle (6,11);
\draw[mur] (3,10) rectangle (4,11);
\draw[mur] (2,10) rectangle (3,11);
\draw[mur] (2,9) rectangle (3,10);
\draw[mur] (2,7) rectangle (3,8);

% porte horizontale
%\draw[porte] (2,3.3) rectangle (3,3.7);
%\node (p1) at (2.5,3.5) {\texttt{p1}};

% porte verticale
%\draw[porte] (4.3,5) rectangle (4.7,6);
%\node (p2) at (4.5,5.5) {\texttt{p2}};

%\draw[porte] (4.3,7) rectangle (4.7,8);
%\node (p3) at (4.5,7.5) {\texttt{p2}};

%agent
\draw[fill=cyan] (4.500000,11.500000) circle (0.500000);
%intru
\draw[fill=red] (5.500000,9.500000) circle (0.500000);
% zone cachee
\draw[hidden] (2,2) rectangle (11,11);


\draw[thick] (1.5,1.5) -- (1.5,11.5);
\draw[thick,->] (1.5,11.5) -- (3.8,11.5);
\draw[thick,dashed,->] (4.5,10.8) -- (4.5,9.5);




\end{tikzpicture}

